Systematic Analysis of Penalty-Optimised Illumination Design for Tomographic Volumetric Additive Manufacturing via the Extendable Framework TVAM AID Using the Core Imaging Library

Tomographic Volumetric Additive Manufacturing(TVAM) is a novel manufacturing method that allows for the fast creation of objects of complex geometry in layerless fashion. The process is based on the solidification of photopolymer that occurs when a sufficient threshold dose of light-energy is absorbed. In order to create complex shapes, an illumination plan must be designed to force solidification in some desired areas while leaving other regions liquid. Determining an illumination plan can be considered as an optimisation problem where a variety of objective functionals (penalties) can be used. This work considers a selection of penalty functions and their impact on selected printing metrics; linking the shape of penalty functions to ranges of light-energy dose levels in in-part regions that should be printed and out-of-part regions that should remain liquid. Further, the threshold parameters that are typically used to demarcate minimum light-energy for in-part regions and maximum light-energy for out-of-part regions are investigated systematically as design parameters on both existing and new methods. This enables the characterisation of their effects on some selected printing metrics as well as informed selection for default values. This work is underpinned by a reproducible and extensible framework, TVAM Adaptive Illumination Design(TVAM AID), which makes use of the open-source Core Imaging Library(CIL) that is designed for tomographic imaging with an emphasis on reconstruction. The foundation of TVAM AID which is presented here can hence be easily enhanced by existing functionality in CIL thus lowering the barrier to entry and encouraging use of strategies that already exist for reconstruction optimisation.

==> figures/decomposition_layer.tex <==
\begin{tikzpicture}[scale=2]

\draw[fill,black] (0,0) circle (1 cm) node[xshift=-1cm,yshift=0.8cm,white]{$\Omegaout$};

\draw[] (0.8,0.8) node[] {$\Omega$};

\foreach \posix/\posiy/\axisx/\axisy/\myrotation in {0/0/0.5/0.3/0, 0.5/0.4/0.3/0.2/45,-0.3/-0.5/0.2/0.4/15, 0.5/-0.5/0.3/0.3/0}
{\draw[white,fill,rotate = \myrotation] (\posix,\posiy) ellipse (\axisx cm and  \axisy cm) node[ black]{$\Omegain$};
}
% \draw[black,fill] (0.5,-0.5) circle (0.12cm);


\draw[dashed, ->] (-1,-1) -- (1,-1) node[right]{$\mathbf{x}$};
\draw[dashed, ->] (-1,-1) -- (-1,1) node[above]{$\mathbf{y}$};

\draw[thick,white] (0,-1) -- (0,-1.27);

\end{tikzpicture}

==> figures/penalty_illustrations.tex <==
\newcommand{\myshiftone}{1}
\newcommand{\myshifttwo}{3}
\newcommand{\myshiftthree}{3.5}
\newcommand{\myshift}{2}

\tikzset{
  font={\fontsize{8pt}{11}\selectfont}
}

\newcommand{\mylinewidth}{ultra thick}

\newcommand{\myscaling}{1.4}
\newcommand{\myfactor}{0.5}
\newcommand{\rightboundary}{5}
\newcommand{\upperboundary}{2}
\newcommand{\overallclip}{\clip (-0.2,-0.4) rectangle (\rightboundary+0.3,\upperboundary+0.4);}

\definecolor{myRed}{RGB}{250, 125, 111}
\definecolor{myBlue}{RGB}{176, 196, 222}

\begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale=\myscaling]
        \draw (0,\upperboundary/2) node [rotate=90,above] {Penalty};
        % \draw (\rightboundary/2,0) node [rotate=0,below,yshift=-0.5cm] {Values $[A^Tb](\vec x)$};
        \clip (-0.2,-0.4) rectangle (\rightboundary+0.3,\upperboundary+0);
    
        \draw (3,0.5) node[myBlue,font=\footnotesize] {in-part}; 
        \draw (1,0.5) node[myRed,font=\footnotesize] {out-of-part}; 
    
        % axes
        \draw[->] (0,0) -- (\rightboundary,0);
        \draw[->] (0,0) -- (0,\upperboundary);
    
        % plot lines
        \draw[\mylinewidth,scale=0.5, domain=-2:2.7, smooth, variable=\x, myRed] plot ({\x+2*\myshiftone}, {\myfactor*\x*\x});
        \draw[\mylinewidth,scale=0.5, domain=-2.7:2.7, smooth, variable=\x, myBlue] plot ({\x+2*\myshifttwo}, {\myfactor*\x*\x});
        
        % x-ticks and labels
        \draw[] (0,0) -- (0,-0.1) node[below] {$0$};
        \draw[] (\myshiftone,0.1) -- (\myshiftone,-0.1) node[below] {$\taulower$};
        \draw[] (\myshifttwo,0.1) -- (\myshifttwo,-0.1) node[below] {$\tauupper$};
        \draw[] (\myshift,0.1) -- (\myshift,-0.1) node[below] {$\tau$};
    \end{tikzpicture}
    \caption{L2N penalty functions.}
\end{subfigure}

\begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale=\myscaling]
        \draw (0,\upperboundary/2) node[rotate=90,above,white] {Penalty};
        % \draw (\rightboundary/2,0) node[rotate=0,below,yshift=-0.5cm] {Values $[A^Tb](\vec x)$};
        \overallclip
    
        % \draw (3,0.5) node[myBlue,font=\footnotesize] {in-part penalty}; 
        % \draw (1,0.5) node[myRed,font=\footnotesize] {out-of-part penalty}; 
    
        % axes
        \draw[->] (0,0) -- (\rightboundary,0);
        \draw[->] (0,0) -- (0,\upperboundary);
    
        % plot lines
        \draw[\mylinewidth,scale=0.5, domain=0:2.7, smooth, variable=\x, myRed] plot ({\x+2*\myshiftone}, {\myfactor*\x*\x});
        \draw[\mylinewidth,scale=0.5, domain=0:2*\myshiftone, smooth, variable=\x, myRed] plot ({\x}, {0});
        \draw[\mylinewidth,scale=0.5, domain=-2.7:0, smooth, variable=\x, myBlue] plot ({\x+2*\myshifttwo}, {\myfactor*\x*\x});
        \draw[\mylinewidth,scale=0.5, domain=2*\myshifttwo:\rightboundary*2-0.1, smooth, variable=\x, myBlue] plot ({\x}, {0});
    
        % x-ticks and labels
        \draw[] (0,0) -- (0,-0.1) node[below] {$0$};
        \draw[] (\myshiftone,0.1) -- (\myshiftone,-0.1) node[below] {$\taulower$};
        \draw[] (\myshifttwo,0.1) -- (\myshifttwo,-0.1) node[below] {$\tauupper$};
        \draw[] (\myshift,0.1) -- (\myshift,-0.1) node[below] {$\tau$};
    \end{tikzpicture}
    \caption{OSP penalty functions.}
\end{subfigure}

\begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale=\myscaling]
        \draw (0,\upperboundary/2) node[rotate=90,above,white] {Penalty};
        % \draw (\rightboundary/2,0) node[rotate=0,below,yshift=-0.5cm] {Values $[A^Tb](\vec x)$};
        \overallclip
    
        % \draw (3,0.5) node[myBlue,font=\footnotesize] {in-part penalty}; 
        % \draw (1,0.5) node[myRed,font=\footnotesize] {out-of-part penalty}; 
    
        % axes
        \draw[->] (0,0) -- (\rightboundary,0);
        \draw[->] (0,0) -- (0,\upperboundary);
    
        % plot lines
        \draw[\mylinewidth,scale=0.5, domain=0:2.7, smooth, variable=\x, myRed] plot ({\x+2*\myshiftone}, {\myfactor*\x*\x});
        \draw[\mylinewidth,scale=0.5, domain=0:2*\myshiftone, smooth, variable=\x, myRed] plot ({\x}, {0});
        \draw[\mylinewidth,scale=0.5, domain=-2.7:0, smooth, variable=\x, myBlue] plot ({\x+2*\myshifttwo}, {\myfactor*\x*\x});
        \draw[\mylinewidth, scale=0.5, domain=0:2.7, smooth, variable=\x, myBlue] plot ({\x+2*\myshiftthree}, {\myfactor*\x*\x});
        \draw[\mylinewidth,scale=0.5, domain=2*\myshifttwo:2*\myshiftthree, smooth, variable=\x, myBlue] plot ({\x}, {0});
    
        % x-ticks and labels
        \draw[] (0,0) -- (0,-0.1) node[below] {$0$};
        \draw[] (\myshiftone,0.1) -- (\myshiftone,-0.1) node[below] {$\taulower$};
        \draw[] (\myshifttwo,0.1) -- (\myshifttwo,-0.1) node[below] {$\tauupper$};
        \draw[] (\myshift,0.1) -- (\myshift,-0.1) node[below] {$\tau$};
        \draw[] (\myshiftthree,0.1) -- (\myshiftthree,-0.1) node[below right] {$\tauupper + w$};
        \draw[<->] (\myshifttwo,0.2) -- (3.25,0.2) node[above] {$w$} -- (\myshiftthree,0.2);
    \end{tikzpicture}
    \caption{OSPW penalty functions for~$w > 0$.}
\end{subfigure}

\begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale=\myscaling]
        \draw (0,\upperboundary/2) node[rotate=90,above,white] {Penalty};
        \draw (\rightboundary/2,0) node[rotate=0,below,yshift=-0.5cm] {Values $\AT \textbf{g}$};
        \overallclip
    
        % \draw (3,0.5) node[myBlue,font=\footnotesize] {in-part penalty}; 
        % \draw (1,0.5) node[myRed,font=\footnotesize] {out-of-part penalty}; 
        
        % axes
        \draw[->] (0,0) -- (\rightboundary,0);
        \draw[->] (0,0) -- (0,\upperboundary);
        
        % plot lines
        \draw[\mylinewidth,scale=0.5, domain=0:2.7, smooth, variable=\x, myRed] plot ({\x+2*\myshiftone}, {\myfactor*\x*\x});
        \draw[\mylinewidth,scale=0.5, domain=0:2*\myshiftone, smooth, variable=\x, myRed] plot ({\x}, {0});
        \draw[\mylinewidth,scale=0.5, domain=-2.7:2.7, smooth, variable=\x, myBlue] plot ({\x+2*\myshifttwo}, {\myfactor*\x*\x});
    
        % x-ticks and lables
        \draw[] (0,0) -- (0,-0.1) node[below] {$0$};
        \draw[] (\myshiftone,0.1) -- (\myshiftone,-0.1) node[below] {$\taulower$};
        \draw[] (\myshifttwo,0.1) -- (\myshifttwo,-0.1) node[below] {$\tauupper$};
        \draw[] (\myshift,0.1) -- (\myshift,-0.1) node[below] {$\tau$};
    \end{tikzpicture}
    \caption{OSPW penalty functions for~$w = 0$.}
\end{subfigure}


==> figures/strip_figure.tex <==
% \begin{tikzpicture}[scale=2]

% \draw[fill,black] (0,0) circle (1 cm);

% \draw[dashed, ->] (-1,-1) -- (0.8,-1) node[right]{$\mathbf{x}$};
% \draw[dashed, ->] (-1,-1) -- (-1,0.7) node[above]{$\mathbf{y}$};
% \clip  (0,0) circle (1 cm) ;

% \foreach \width/\center in {0.2/0,0.1/-0.7,0.3/-0.4,0.15/0.35,0.1/0.8}
% {
% \draw[white,fill] (\center+\width/2,+2) rectangle (\center-\width/2,-2) ;
% }

    
% \end{tikzpicture}

% \begin{tikzpicture}[scale=2]

% \draw[fill,black] (0,0) circle (1 cm) node[xshift=-1cm,yshift=0.8cm,white]{$\Omegaout$};

% \draw[] (0.8,0.8) node[] {$\Omega$};

% \foreach \posix/\posiy/\axisx/\axisy/\myrotation in {0/0/0.5/0.3/0, 0.5/0.4/0.3/0.2/45,-0.3/-0.5/0.2/0.4/15, 0.5/-0.5/0.3/0.3/0}
% {\draw[white,fill,rotate = \myrotation] (\posix,\posiy) ellipse (\axisx cm and  \axisy cm) node[ black]{$\Omegain$};
% }
% % \draw[black,fill] (0.5,-0.5) circle (0.12cm);


% \draw[dashed, ->] (-1,-1) -- (0.8,-1) node[right]{$\mathbf{x}$};
% \draw[dashed, ->] (-1,-1) -- (-1,0.7) node[above]{$\mathbf{y}$};
% \end{tikzpicture}


\begin{tikzpicture}[scale=2]
  \def\xmin{-1} \def\xmax{1}
  \def\ymin{-1} \def\ymax{1}

  \def\npix{40} % pixels per side
  \pgfmathsetmacro{\dx}{(\xmax-\xmin)/\npix}
  \pgfmathsetmacro{\dy}{(\ymax-\ymin)/\npix}

  % --- Ellipse parameters (explicit variable names) ---
  % Ellipse A
  \def\xa{0}   \def\ya{0}   \def\aa{0.5} \def\ba{0.3} \def\phia{0}
  % Ellipse B
  \def\xb{0.1} \def\yb{0.6} \def\ab{0.3} \def\bb{0.2} \def\phib{45}
  % Ellipse C
  \def\xc{-0.3}\def\yc{-0.5}\def\ac{0.2}\def\bc{0.4}\def\phic{15}
  % Ellipse D
  \def\xd{0.5} \def\yd{-0.5}\def\ad{0.3} \def\bd{0.3} \def\phid{0}

  % iterate pixels
  \foreach \i in {0,...,39}{
    \foreach \j in {0,...,39}{
      % center of this pixel (in original coordinate system)
      \pgfmathsetmacro{\cx}{\xmin + (\i + 0.5)*\dx}
      \pgfmathsetmacro{\cy}{\ymin + (\j + 0.5)*\dy}

      % default pixel color (background)
      \def\pixcolor{gray!50}

      % 1) inside big outer circle -> black
      \pgfmathparse{(\cx*\cx + \cy*\cy) <= 1 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \def\pixcolor{black}
      \fi

      % 2) ellipse A
      \pgfmathsetmacro{\dxA}{\cx - \xa}
      \pgfmathsetmacro{\dyA}{\cy - \ya}
      \pgfmathsetmacro{\cA}{cos(\phia)}
      \pgfmathsetmacro{\sA}{sin(\phia)}
      \pgfmathsetmacro{\xAp}{\dxA*\cA + \dyA*\sA}
      \pgfmathsetmacro{\yAp}{-\dxA*\sA + \dyA*\cA}
      \pgfmathparse{(\xAp*\xAp)/(\aa*\aa) + (\yAp*\yAp)/(\ba*\ba) <= 1 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \def\pixcolor{white}
      \fi

      % 3) ellipse B
      \pgfmathsetmacro{\dxB}{\cx - \xb}
      \pgfmathsetmacro{\dyB}{\cy - \yb}
      \pgfmathsetmacro{\cB}{cos(\phib)}
      \pgfmathsetmacro{\sB}{sin(\phib)}
      \pgfmathsetmacro{\xBp}{\dxB*\cB + \dyB*\sB}
      \pgfmathsetmacro{\yBp}{-\dxB*\sB + \dyB*\cB}
      \pgfmathparse{(\xBp*\xBp)/(\ab*\ab) + (\yBp*\yBp)/(\bb*\bb) <= 1 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \def\pixcolor{white}
      \fi

      % 4) ellipse C
      \pgfmathsetmacro{\dxC}{\cx - \xc}
      \pgfmathsetmacro{\dyC}{\cy - \yc}
      \pgfmathsetmacro{\cC}{cos(\phic)}
      \pgfmathsetmacro{\sC}{sin(\phic)}
      \pgfmathsetmacro{\xCp}{\dxC*\cC + \dyC*\sC}
      \pgfmathsetmacro{\yCp}{-\dxC*\sC + \dyC*\cC}
      \pgfmathparse{(\xCp*\xCp)/(\ac*\ac) + (\yCp*\yCp)/(\bc*\bc) <= 1 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \def\pixcolor{white}
      \fi

      % 5) ellipse D
      \pgfmathsetmacro{\dxD}{\cx - \xd}
      \pgfmathsetmacro{\dyD}{\cy - \yd}
      \pgfmathsetmacro{\cD}{cos(\phid)}
      \pgfmathsetmacro{\sD}{sin(\phid)}
      \pgfmathsetmacro{\xDp}{\dxD*\cD + \dyD*\sD}
      \pgfmathsetmacro{\yDp}{-\dxD*\sD + \dyD*\cD}
      \pgfmathparse{(\xDp*\xDp)/(\ad*\ad) + (\yDp*\yDp)/(\bd*\bd) <= 1 ? 1 : 0}
      \ifnum\pgfmathresult=1
        \def\pixcolor{white}
      \fi

      % draw pixel rectangle (filled with pixcolor)
      \draw[fill=\pixcolor,draw=\pixcolor] 
        (\cx-0.5*\dx,\cy-0.5*\dy) rectangle (\cx+0.5*\dx,\cy+0.5*\dy);
    }
  }

  % % overlay vector labels
  % \node[white] at (-0.5,0.4) {$I_\mathrm{out}$}; % label on the big circle
  % % \node[black] at (0.8,0.8) {$\Omega$};
  % \node[black] at (0.8,0.8) {$I_\mathrm{ext}$};
  % \node[black] at (-0.8,0.8) {$I_\mathrm{ext}$};
  % \node[black] at (-0.8,-0.8) {$I_\mathrm{ext}$};
  % \node[black] at (0.8,-0.8) {$I_\mathrm{ext}$};
  % \node[black] at (0,0) {$I_\mathrm{in}$};
  % \node[black] at (0.1,0.6) {$I_\mathrm{in}$};
  % \node[black] at (-0.3,-0.5) {$I_\mathrm{in}$};
  % \node[black] at (0.5,-0.5) {$I_\mathrm{in}$};

% legend
\begin{scope}[shift={(\xmax+0.25,0)}]

  % % legend title (optional)
  % \node[anchor=west,font=\small] at (0,0.8) {Legend};

  % white: ellipse B
  \draw[fill=white,draw=black] (0,0.5) rectangle +(0.25,0.25);
  \node[anchor=west] at (0.35,0.625) {$I_{\mathrm{in}}$};

  % black: inside big circle
  \draw[fill=black,draw=black] (0,0.1) rectangle +(0.25,0.25);
  \node[anchor=west] at (0.35,0.225) {$I_{\mathrm{out}}$};

  % gray: outside circle / padding
  \draw[fill=gray!50,draw=black] (0,-0.3) rectangle +(0.25,0.25);
  \node[anchor=west] at (0.35,-0.175) {$I_{\mathrm{ext}}$};

\end{scope}


  % ticks and labels
\foreach \k in {0,10,20,30,40}{
  \pgfmathsetmacro{\xtick}{\xmin + \k*(\xmax-\xmin)/\npix}
  \draw[thick] (\xtick,\ymin) -- (\xtick,\ymin-0.05);
  \node[below] at (\xtick,\ymin-0.05) {\k};
}

\foreach \k in {0,10,20,30,40}{
  \pgfmathsetmacro{\ytick}{\ymin + \k*(\ymax-\ymin)/\npix}
  \draw[thick] (\xmin,\ytick) -- (\xmin-0.05,\ytick);
  \node[left] at (\xmin-0.05,\ytick) {\k};
}

\draw[thick, white] (0,1) -- (0,1.22);

\end{tikzpicture}
